Topological Blindspots: Understanding and Extending Topological Deep Learning Through the Lens of Expressivity

Topological deep learning (TDL) is a rapidly growing field that seeks to leverage topological structure in data and facilitate learning from data supported on topological objects, ranging from molecules to 3D shapes. Most TDL architectures can be unified under the framework of higher-order message-passing (HOMP), which generalizes graph message-passing to higher-order domains. In the first part of the paper, we explore HOMP's expressive power from a topological perspective, demonstrating the framework's inability to capture fundamental topological and metric invariants such as diameter, orientability, planarity, and homology. In addition, we demonstrate HOMP's limitations in fully leveraging lifting and pooling methods on graphs. To the best of our knowledge, this is the first work to study the expressivity of TDL from a \emph{topological} perspective. In the second part of the paper, we develop two new classes of architectures -- multi-cellular networks (MCN) and scalable MCN (SMCN) -- which draw inspiration from expressive GNNs. MCN can reach full expressivity, but scaling it to large data objects can be computationally expansive. Designed as a more scalable alternative, SMCN still mitigates many of HOMP's expressivity limitations. Finally, we create new benchmarks for evaluating models based on their ability to learn topological properties of complexes. We then evaluate SMCN on these benchmarks and on real-world graph datasets, demonstrating improvements over both HOMP baselines and expressive graph methods, highlighting the value of expressively leveraging topological information. Code and data are available at https://github.com/yoavgelberg/SMCN.

==> tikz/boundary.tex <==
\resizebox{0.35\textwidth}{!}{
    \begin{tikzpicture} 
    \begin{scope}
      \begin{axis}[
          hide axis,
          view={20}{40}, %
          colormap/violet,
          xmin = -2.92,
          xmax = 2.8,
          ymin = -2.8,
          ymax = 2.8
        ]
        
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=pink,
            point meta=0,
            z buffer=sort,
            line width=0.2mm,
            clip=false,
            domain=0:2*pi, %
            domain y=-1:1, %
            samples=7, %
            samples y=4, %
        ]
        (
        {(3 + 0.5*y*cos(deg(x)/2))*cos(deg(x))}, 
        {(3 + 0.5*y*cos(deg(x)/2))*sin(deg(x))}, 
        {0.5*y*sin(deg(x)/2)}
        );
      \end{axis}
    \end{scope}
    
    \begin{scope}[yshift=180pt]
      \begin{axis}[
          hide axis,
          view={0}{55},
          xmin=-1.15, 
          xmax=1.15, 
          ymin=-1.15, 
          ymax=1.15, 
        ]
        
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=pink,
            point meta=0,
            line width=0.2mm,
            domain=0:360,
            y domain=0:1, 
            samples=7, %
            samples y=4, %
        ]
        ({cos(x)}, {sin(x)}, y);
      \end{axis}
    \end{scope}
    
    \begin{scope}[xshift=300pt]
      \begin{axis}[
          hide axis,
          view={20}{40}, %
          xmin = -2.92,
          xmax = 2.8,
          ymin = -2.8,
          ymax = 2.8
        ]
        
        \addplot3[
            black, %
            line width=1mm, %
            domain=0:3.7142*pi,
            samples=14, %
            samples y=4, %
        ]
        (
        {(3 + 0.5*cos(deg(x)/2))*cos(deg(x))}, 
        {(3 + 0.5*cos(deg(x)/2))*sin(deg(x))}, 
        {0.5*sin(deg(x)/2)}
        );
        
      \end{axis}
    \end{scope}
    
    \begin{scope}[xshift=300pt, yshift=180pt]
      \begin{axis}[
          hide axis,
          view={0}{55},
          xmin=-1.15, 
          xmax=1.15, 
          ymin=-1.15, 
          ymax=1.15, 
        ]
        
        \addplot3[
            black, %
            line width=1mm, %
            domain=0:360,
            samples=7, %
        ]
        ({cos(x)}, {sin(x)}, {0});
        
        \addplot3[
            black, %
            line width=1mm, %
            domain=0:360,
            samples=7, %
        ]
        ({cos(x)}, {sin(x)}, {1});
        
      \end{axis}
    \end{scope}

    \draw[thick, ->, line width=1mm] (7.3,9.2) -- (10.5,9.2) node[midway, above, font=\huge] {$\partial$};
    \draw[thick, ->, line width=1mm] (7.3,2.9) -- (10.5,2.9) node[midway, above, font=\huge] {$\partial$};

    \end{tikzpicture}
}


==> tikz/cin_block.tex <==
\resizebox{0.3\textwidth}{!}{
    \begin{tikzpicture}
        \fill[gray!10] (-0.6, -0.9) rectangle (4.5, 2.5);
        
        \node[] at (0, -0.5) {$\gC^0$};
        \node[] at (2, -0.5) {$\gC^1$};
        \node[] at (4, -0.5) {$\gC^2$};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A1) at (0,0) {};
        \node[draw, line width=1pt, circle, fill=yellow!70] (B1) at (2,0) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (C1) at (4,0) {};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A2) at (0,2) {};
        \node[draw, line width=1pt, circle, fill=yellow!70] (B2) at (2,2) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (C2) at (4,2) {};
    
        \draw[very thick] (A1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{0, 1}$} (A2);
        \draw[very thick] (A1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gB_{0, 1}$} (B2);
        \draw[very thick] (B1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{1, 2}$} (B2);
        \draw[very thick] (B1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gB_{1, 2}$} (C2);
        \draw[very thick] (C1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {Id} (C2);
    \end{tikzpicture}
}


==> tikz/covering.tex <==
\resizebox{0.25\textwidth}{!}{
\begin{tikzpicture}
    \clip (-2.35,-5) rectangle (9.55,5.2);
    \begin{scope}
        \begin{axis}[
            hide axis,
            view={0}{60},
            xmin=-1.2,
            xmax=1.2, 
            ymin=-1.6,
            ymax=1.6,
        ]
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=blue,
            point meta=0,
            line width=0.2mm,
            domain=0:360,
            y domain=0:360, 
            samples=10,
            samples=20, %
            samples y=6, %
        ]
        ({cos(x)}, {sin(x)}, y);
        \end{axis}
    \end{scope}
    
    \begin{scope}[yshift=-175pt, xshift=110pt]
        \begin{axis}[
            hide axis,
            view={30}{50}, %
            xmin=-4,
            xmax=4, 
            ymin=-4.2,
            ymax=4.2,
        ]
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=blue,
            point meta=0,
            z buffer=sort,
            line width=0.2mm,
            clip=false,
            domain=0:2*pi, %
            domain y=-1:1, %
            samples=10, %
            samples y=6, %
        ]
        ({(3 + 0.5*y*cos(deg(x)/2))*cos(deg(x))}, 
        {(3 + 0.5*y*cos(deg(x)/2))*sin(deg(x))}, 
        {0.5*y*sin(deg(x)/2)});
        \end{axis}
    \end{scope}
    
    \begin{scope}[yshift=-170pt, xshift=-110pt]
        \begin{axis}[
            hide axis,
            view={0}{68},
            xmin=-1,
            xmax=1, 
            ymin=-1,
            ymax=1,
        ]
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=blue,
            point meta=0,
            line width=0.2mm,
            domain=0:360,
            y domain=0:360, 
            samples=10,
            samples=10, %
            samples y=6, %
        ]
        ({0.5 * cos(x)}, {0.5 * sin(x)}, y);
        \end{axis}
    \end{scope}

    \draw[->, line width=1mm] (1.7, 0.5) -- (0.1, -1);
    \draw[->, line width=1mm] (5.3, 0.5) -- (6.9, -1);

\end{tikzpicture}}


==> tikz/custom_homp_block.tex <==
\resizebox{0.3\textwidth}{!}{
    \begin{tikzpicture}
        \fill[gray!10] (-0.6, -0.9) rectangle (4.5, 2.5);
        
        \node[] at (0, -0.5) {$\gC^0$};
        \node[] at (2, -0.5) {$\gC^1$};
        \node[] at (4, -0.5) {$\gC^2$};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A1) at (0,0) {};
        \node[draw, line width=1pt, circle, fill=yellow!70] (B1) at (2,0) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (C1) at (4,0) {};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A2) at (0,2) {};
        \node[draw, line width=1pt, circle, fill=yellow!70] (B2) at (2,2) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (C2) at (4,2) {};
    
        \draw[very thick] (A1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{0, 1}$} (A2);
        \draw[very thick] (A1) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{0, 2}$} (C2);
        \draw[very thick] (C1) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{2, 0}^\top$} (A2);
        \draw[very thick] (B1) edge[->] node[pos=0.23, font=\tiny, fill=gray!10, text=black] {Id} (B2);
        \draw[very thick] (C1) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {Id} (C2);
    \end{tikzpicture}
}


==> tikz/diameter.tex <==
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture} 
\clip (-2.35,-5) rectangle (9.55,5.2);
\begin{scope}
  \begin{axis}[
      hide axis,
      colormap/violet,
      view={0}{55},
      xmin=-12,
      xmax=12,
      ymin=-12,
      ymax=12,
      zmin=-4,
      zmax=4
    ]
    
    \addplot3[
        surf,
        colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
        fill=blue,
        point meta=0,
        line width=0.2mm,
        z buffer=sort,
        domain=0:360,
        y domain=0:360, 
        samples=12,
        samples y=32,
    ]
    ({(8 + 3 * cos(x)) * cos(y)} ,
    {(8 + 3 * cos(x)) * sin(y)},
    {3 * sin(x)});
  \end{axis}
\end{scope}
\begin{scope}[yshift=-150pt]
  \begin{axis}[
      hide axis,
      colormap/violet,
      view={0}{69},
      xmin=-12,
      xmax=12,
      ymin=-12,
      ymax=12,
      zmin=-4,
      zmax=4
    ]
    
    \addplot3[
        surf,
        colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
        fill=blue,
        point meta=0,
        line width=0.2mm,
        z buffer=sort,
        domain=0:360,
        y domain=0:360, 
        samples=16,
        samples y=24,
    ]
    ({(7.3 + 4.9 * cos(x)) * cos(y)} ,
    {(7.3 + 4.9 * cos(x)) * sin(y)},
    {4.9* sin(x)});
  \end{axis}
\end{scope}
\end{tikzpicture}  
}


==> tikz/flat_cylinder.tex <==
\resizebox{0.35\textwidth}{!}{
    \begin{tikzpicture}
        \begin{scope}
          \begin{axis}[
              hide axis,
              view={15}{55},
              xmin=-1.1, 
              xmax=1.1, 
              ymin=-1.1, 
              ymax=1.1, 
            ]
            
            \addplot3[
                surf,
                colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
                fill=pink,
                point meta=0,
                line width=0.2mm,
                domain=0:360,
                y domain=0:360, 
                samples=8,
                samples=10, %
                samples y=4, %
            ]
            ({cos(x)}, {sin(x)}, y);
          \end{axis}
        \end{scope}
        \begin{scope}[xshift=250pt]
          \begin{axis}[
              hide axis,
              view={15}{55},
              xmin=-1.1, 
              xmax=1.1, 
              ymin=-1.1, 
              ymax=1.1, 
            ]
            
            \addplot3[
                surf,
                colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
                fill=pink,
                point meta=0,
                line width=0.2mm,
                domain=0:360,
                y domain=0.4:1, 
                samples=8,
                samples=10, %
                samples y=4, %
            ]
            ({y*cos(x)}, {y*sin(x)}, 0);
          \end{axis}
        \end{scope}
        \draw[->, line width=1mm] (6.5, 3) -- (9, 3);
    \end{tikzpicture}
}


==> tikz/hasse_graph.tex <==
\resizebox{0.24\textwidth}{!}{
\begin{tikzpicture}
\begin{scope}
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (A) at (0,0) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (B) at (1,0) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C) at (0,1) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D) at (1,1) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E) at (0.5,2) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F) at (0.5,3) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G) at (0,4) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H) at (1,4) {};
    \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (I) at (0.5,5) {};

    \begin{pgfonlayer}{background}
        \fill[blue] (A.center) -- (B.center) -- (D.center) -- (C.center) -- cycle;
        \fill[blue] (C.center) -- (D.center) -- (E.center) -- cycle;
        \fill[blue] (F.center) -- (G.center) -- (H.center) -- cycle;
        \fill[blue] (G.center) -- (H.center) -- (I.center) -- cycle;
    \end{pgfonlayer}
    
    \draw[thick, orange] (A) -- (B);
    \draw[thick, orange] (A) -- (C);
    \draw[thick, orange] (C) -- (D);
    \draw[thick, orange] (B) -- (D);
    \draw[thick, orange] (C) -- (E);
    \draw[thick, orange] (D) -- (E);
    \draw[thick, orange] (E) -- (F);
    \draw[thick, orange] (F) -- (G);
    \draw[thick, orange] (F) -- (H);
    \draw[thick, orange] (G) -- (H);
    \draw[thick, orange] (G) -- (I);
    \draw[thick, orange] (H) -- (I);
    
    \node at (0.5,-0.5) {$\gX$};
\end{scope}

\begin{scope}[xshift=60pt]
    \node[draw=blue, circle, fill=blue, minimum size=4pt, inner sep=0pt] (A) at (0.5,0.5) {};
    \node[draw=blue, circle, fill=blue, minimum size=4pt, inner sep=0pt] (B) at (0.5,1.5) {};
    \node[draw=blue, circle, fill=blue, minimum size=4pt, inner sep=0pt] (C) at (0.5,3.5) {};
    \node[draw=blue, circle, fill=blue, minimum size=4pt, inner sep=0pt] (D) at (0.5,4.5) {};
    
    \draw[thick, orange] (A) -- (B);
    \draw[thick, orange] (C) -- (D);
    
    \node at (0.5,-0.5) {$\gH_{\mathrm{co}\gA_{2, 1}}(\gX)$};
\end{scope}

\draw[very thick, ->] (1.1, 2.5) -- (2.3, 2.5);

\node at (1.7, 2.9) {$\mathrm{co}\gA_{2, 1}$};
\end{tikzpicture}}


==> tikz/homology.tex <==
\resizebox{0.27\textwidth}{!}{
\begin{tikzpicture}
\clip (-2.35,-5) rectangle (9.55,5.2);
\begin{scope}
  \begin{axis}[
      hide axis,
      view={0}{55},
      xmin=-12,
      xmax=12,
      ymin=-12,
      ymax=12,
      zmin=-4,
      zmax=4
    ]
    \addplot3[
        surf,
        colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
        fill=violet!40,
        point meta=0,
        line width=0.2mm,
        z buffer=sort,
        domain=0:360,
        y domain=0:360, 
        samples=12,
        samples y=32,
    ]
    ({(8 + 3 * cos(x)) * cos(y)} ,
    {(8 + 3 * cos(x)) * sin(y)},
    {3 * sin(x)});
  \end{axis}
\end{scope}
\begin{scope}[yshift=-160, xshift=50]
  \begin{axis}[
      hide axis,
      colormap/violet,
      view={0}{75},
      zmin=-2,
      zmax=2,
      xmin=-10,
      xmax=6,
      ymin=-10,
      ymax=10,
    ]
    \addplot3[
        surf,
        colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
        fill=violet!40,
        point meta=0,
        line width=0.2mm,
        z buffer=sort,
        domain=0:360,
        y domain=0:360, 
        samples=12,
        samples y=16,
    ]
    ({(4 + 1.5 * cos(x)) * cos(y)} ,
    {(4 + 1.5 * cos(x)) * sin(y)},
    {1.5 * sin(x)});
  \end{axis}
\end{scope}
\begin{scope}[yshift=-160pt, xshift=-50]
  \begin{axis}[
      hide axis,
      colormap/violet,
      view={0}{75},
      zmin=-2,
      zmax=2,
      xmin=-6,
      xmax=10,
      ymin=-10,
      ymax=10,
    ]
    \addplot3[
        surf,
        colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
        fill=violet!40,
        point meta=0,
        line width=0.2mm,
        z buffer=sort,
        domain=0:360,
        y domain=0:360, 
        samples=12,
        samples y=16,
    ]
    ({(4 + 1.5 * cos(x)) * cos(y)} ,
    {(4 + 1.5 * cos(x)) * sin(y)},
    {1.5 * sin(x)});
  \end{axis}
\end{scope}
\end{tikzpicture}
}


==> tikz/homp_tensor_diagram.tex <==
\resizebox{0.2\textwidth}{!}{\begin{tikzpicture}
    \node[label=below:$\gC^0$, draw, line width=1pt, circle, fill=blue] (A) at (0,0) {};
    \node[label=below:$\gC^2$, draw, line width=1pt, circle, fill=burgundy] (B) at (2,0) {};
    \node[draw, line width=1pt, circle, fill=blue] (C) at (0,2) {};
    \node[draw, line width=1pt, circle, fill=burgundy] (D) at (2,2) {};
    \node[draw, line width=1pt, circle, fill=gray] (E) at (1, 3) {};

    \draw[very thick] (A) edge[->] node[midway, font=\tiny, fill=white, text=black] {$\gA_{0, 1}$} (C);
    \draw[very thick] (A) edge[->] node[pos=0.25, font=\tiny, fill=white, text=black] {$\gB_{0, 2}$} (D);
    \draw[very thick] (B) edge[->] node[pos=0.25, font=\tiny, fill=white, text=black] {$\gB_{2, 0}^\top$} (C);
    \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=white, text=black] {$(\mathrm{co})\gA_{2, 0}$} (D);
    \draw[very thick] (C) edge[->] (E);
    \draw[very thick] (D) edge[->] (E);
    
    \node at (1, 3.35) {out};
    
\end{tikzpicture}}


==> tikz/method.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \begin{scope}
        \fill[gray!10] (-0.6, -0.8) rectangle (2.6, 5.5);
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A) at (0,0) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (B) at (2,0) {};
        \node[draw, line width=1pt, circle, fill=blue!70] (C) at (0,2) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (D) at (2,2) {};
        \node[draw, line width=1pt, circle, fill=gray!70] (E) at (1, 3) {};
    
        \draw[very thick] (A) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{0, 1}$} (C);
        \draw[very thick] (A) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{0, 2}$} (D);
        \draw[very thick] (B) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{2, 0}^\top$} (C);
        \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\mathrm{co}\gA_{2, 0}$} (D);
        \draw[very thick] (C) edge[->] (E);
        \draw[very thick] (D) edge[->] (E);
        
        \node at (1, 3.35) {out};
        \node at (1, -0.5) {HOMP};
    \end{scope}
    
    \begin{scope}[xshift=100pt]
        \fill[gray!10] (-0.6,-0.8) rectangle (6.6, 5.5);
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A) at (0,0) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (B) at (2,0) {};
        \node[draw, line width=1pt, circle, fill=pink!70] (C) at (4,0) {};
        \node[draw, line width=1pt, circle, fill=lblue!70] (D) at (6,0) {};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (E) at (0,2) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (F) at (2,2) {};
        \node[draw, line width=1pt, circle, fill=green!70] (G) at (4,2) {};
        \node[draw, line width=1pt, circle, fill=orange!70] (H) at (6,2) {};
        
        \node[draw, line width=1pt, circle, fill=pink!70] (I) at (4,4) {};
        \node[draw, line width=1pt, circle, fill=lblue!70] (J) at (6,4) {};
        
        \node[draw, line width=1pt, circle, fill=gray!70] (K) at (3,5) {};
    
        \draw[very thick] (A) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{0, 1}$} (E);
        \draw[very thick] (A) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{0, 2}$} (F);
        \draw[very thick] (B) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{2, 0}^\top$} (E);
        \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\mathrm{co}\gA_{2, 0}$} (F);
        \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (G);
        \draw[very thick] (C) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (G);
        \draw[very thick] (C) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (H);
        \draw[very thick] (D) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (H);
        
        \draw[very thick] (E) edge[->] (K);
        \draw[very thick] (F) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        \draw[very thick] (G) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        \draw[very thick] (G) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (J);
        \draw[very thick] (H) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        \draw[very thick] (H) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (J);
        
        \draw[very thick] (I) edge[->] (K);
        \draw[very thick] (J) edge[->] (K);
        
        \node at (3, 5.35) {out};
        \node at (3, -0.5) {\ourmethod};
    \end{scope}
    
    \begin{scope}[xshift=313pt]
        \fill[gray!10] (-0.6, -0.8) rectangle (6.6, 5.5);
        
        \node[draw, line width=1pt, circle, fill=blue!70] (A) at (0,0) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (B) at (2,0) {};
        \node[draw, line width=1pt, circle, fill=pink!70] (C) at (4,0) {};
        \node[draw, line width=1pt, circle, fill=lblue!70] (D) at (6,0) {};
        
        \node[draw, line width=1pt, circle, fill=blue!70] (E) at (0,2) {};
        \node[draw, line width=1pt, circle, fill=burgundy!70] (F) at (2,2) {};
        
        \node[draw, line width=1pt, circle, fill=pink!70] (I) at (4,4) {};
        \node[draw, line width=1pt, circle, fill=lblue!70] (J) at (6,4) {};
        
        \node[draw, line width=1pt, circle, fill=gray] (K) at (3,5) {};
    
        \draw[very thick] (A) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\gA_{0, 1}$} (E);
        \draw[very thick] (A) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{0, 2}$} (F);
        \draw[very thick] (B) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {$\gB_{2, 0}^\top$} (E);
        \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {$\mathrm{co}\gA_{2, 0}$} (F);
        \draw[very thick] (B) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        \draw[very thick] (C) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{SCL}} (I);
        \draw[very thick] (C) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (J);
        \draw[very thick] (D) edge[->] node[pos=0.25, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        \draw[very thick] (D) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{SCL}} (J);
        
        \draw[very thick] (E) edge[->] (K);
        \draw[very thick] (F) edge[->] node[midway, font=\tiny, fill=gray!10, text=black] {\text{equiv}} (I);
        
        \draw[very thick] (I) edge[->] (K);
        \draw[very thick] (J) edge[->] (K);
        
        \node at (3, 5.35) {out};
        \node at (3, -0.5) {\secondmethod};
    \end{scope}
    \end{tikzpicture}
}


==> tikz/neighbourhood_functions.tex <==
\resizebox{0.16\textwidth}{!}{
\begin{tikzpicture}
\begin{scope}
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (A) at (0,0) {A};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (B) at (1,0) {B};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (C) at (0,1) {C};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (D) at (1,1) {D};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (E) at (0.5,2) {E};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (F) at (0,3) {F};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (H) at (1,3) {H};
    \node[draw, circle, fill=black, minimum size=0.3pt, inner sep=0pt, text=white, font=\tiny] (G) at (0.5,4) {G};
    \begin{pgfonlayer}{background}
        \fill[blue] (A.center) -- (B.center) -- (D.center) -- (C.center) -- cycle;
        \fill[blue] (C.center) -- (D.center) -- (E.center) -- cycle;
        \fill[blue] (E.center) -- (F.center) -- (H.center) -- cycle;
        \fill[blue] (F.center) -- (H.center) -- (G.center) -- cycle;
    \end{pgfonlayer}
    
    \draw[thick, orange] (A) -- (B);
    \draw[thick, orange] (A) -- (C);
    \draw[thick, orange] (C) -- (D);
    \draw[thick, orange] (B) -- (D);
    \draw[thick, orange] (C) -- (E);
    \draw[thick, orange] (D) -- (E);
    \draw[thick, orange] (E) -- (F);
    \draw[thick, orange] (E) -- (H);
    \draw[thick, orange] (F) -- (H);
    \draw[thick, orange] (F) -- (G);
    \draw[thick, orange] (H) -- (G);
\end{scope}
\end{tikzpicture}}


==> tikz/orientability_and_planarity.tex <==
\resizebox{0.27\textwidth}{!}{
    \begin{tikzpicture} 
    \clip (-2.35,-5) rectangle (9.55,5.2);
    \begin{scope}
      \begin{axis}[
          hide axis,
          view={30}{40}, %
          colormap/violet,
          xmin = -2.7,
          xmax = 2.7,
          ymin = -2.7,
          ymax = 2.7
        ]
        
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=pink,
            point meta=0,
            z buffer=sort,
            line width=0.2mm,
            clip=false,
            domain=0:2*pi, %
            domain y=-1:1, %
            samples=15, %
            samples y=6, %
        ]
        (
        {(3 + 0.5*y*cos(deg(x)/2))*cos(deg(x))}, 
        {(3 + 0.5*y*cos(deg(x)/2))*sin(deg(x))}, 
        {0.5*y*sin(deg(x)/2)}
        );
      \end{axis}
    \end{scope}
    \begin{scope}[yshift=-150pt]
      \begin{axis}[
          hide axis,
          view={0}{55},
          xmin=-1.1, 
          xmax=1.1, 
          ymin=-1.1, 
          ymax=1.1, 
        ]
        
        \addplot3[
            surf,
            colormap={bw}{gray(0cm)=(0);gray(1cm)=(0);},
            fill=pink,
            point meta=0,
            line width=0.2mm,
            domain=0:360,
            y domain=0:360, 
            samples=8,
            samples=15, %
            samples y=6, %
        ]
        ({cos(x)}, {sin(x)}, y);
      \end{axis}
    \end{scope}
    \end{tikzpicture}
}


==> tikz/parallel.tex <==
\resizebox{0.4\textwidth}{!}{
    \begin{tikzpicture}
        \node[] at (0.2, -0.5) {\large $\gC^0$};
        \node[] at (2, -0.5) {\large $\gC^1$};
        \node[] at (3.8, -0.5) {\large $\gC^2$};
        
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, 0) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2,0) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8,0) {};
        
        \draw[very thick]  (0.2, 0.25) edge[->]  (-0.85, 1.3);
        \draw[very thick]  (2, 0.25) edge[->] (-0.8, 1.35);
        \draw[very thick]  (3.8, 0.25) edge[->]  (-0.75, 1.4);
        
        \draw[very thick]  (0.2, 0.25) edge[->]  (3.2, 1.4);
        \draw[very thick]  (2, 0.25) edge[->] (5, 1.4);
        \draw[very thick]  (3.8, 0.25) edge[->]  (6.8, 1.4);
        
        \node[] at (-1, 0.75) {\large $\gC^{\ve_0 + \ve_r}$};
    
        \node[draw, line width=1pt, circle, fill=pink!70] at (-1, 1.5) {};
        
        \draw[very thick]  (-1, 1.75) edge[->] node[midway, fill=white, text=black] {$r$-SCL} (-1, 2.75);
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (-1, 3) {};
        
        \fill[green!50] (3, 1.5) rectangle (7, 3);
        \draw[] (3, 1.5) -- (3, 3) -- (7, 3) -- (7, 1.5) -- cycle;
        \node[fill=green!50] at (5, 2.25) {CIN Block};
        
        \node[] at (-1, 3.65){\large .};
        \node[] at (-1, 3.75){\large .};
        \node[] at (-1, 3.85){\large .};
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (-1, 4.5) {};
        
        \node[] at (5, 3.65){\large .};
        \node[] at (5, 3.75){\large .};
        \node[] at (5, 3.85){\large .};
        
        \fill[green!50] (3, 4.5) rectangle (7, 6);
        \draw[] (3, 4.5) -- (3, 6) -- (7, 6) -- (7, 4.5) -- cycle;
        \node[fill=green!50] at (5, 5.25) {CIN Block};
    
        \draw[very thick]  (-1, 4.75) edge[->] node[midway, fill=white, text=black] {$r$-SCL} (-1, 5.75);
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (-1, 6) {};
    
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, 7.5) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2, 7.5) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8, 7.5) {};
        
        \draw[very thick]  (-1, 6.25) edge[->]  (0.08, 7.3);
        \draw[very thick]  (-1, 6.25) edge[->]  (1.83, 7.35);
        \draw[very thick]  (-1, 6.25) edge[->]  (3.6, 7.4);
        
        \draw[very thick]  (3.2, 6) edge[->]  (0.38, 7.3);
        \draw[very thick]  (5, 6) edge[->] (2.17, 7.35);
        \draw[very thick]  (6.8, 6) edge[->]  (4, 7.4);
    
        \draw[very thick]  (0.35, 7.7) edge[->]  (1.9, 8.25);
        \draw[very thick]  (2, 7.75) edge[->] (2, 8.25);
        \draw[very thick]  (3.65, 7.7) edge[->]  (2.1, 8.25);
        
        \node[draw, line width=1pt, circle, fill=gray] at (2, 8.5) {};
        
        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,raise=5pt},very thick] (-1.5, 1.25) -- (-1.5, 6.25) node[midway,above=15pt] {};
        
        \node[] at (-2.2, 3.75) {$n \times$};
        
        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,raise=5pt, mirror},very thick] (7.25, 1.25) -- (7.25, 6.25) node[midway,above=15pt] {};
        
        \node[] at (8, 3.75) {$\times m$};
    \end{tikzpicture}  
}


==> tikz/sequential.tex <==
\resizebox{0.5\width}{!}{
    \begin{tikzpicture}
        \node[] at (0.2, -1.3) {\large $\gC^0$};
        \node[] at (2, -1.3) {\large $\gC^1$};
        \node[] at (3.8, -1.3) {\large $\gC^2$};
        
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, -0.8) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2, -0.8) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8, -0.8) {};
        
        \draw[very thick]  (0.2, -0.55) edge[->]  (0.2, -0.05);
        \draw[very thick]  (2, -0.55) edge[->] (2, -0.1);
        \draw[very thick]  (3.8, -0.55) edge[->]  (3.8, -0.05);
        
        \fill[green!50] (0, 0) rectangle (4, 1);
        \draw[] (0, 0) -- (0, 1) -- (4, 1) -- (4, 0) -- cycle;
        \node[fill=green!50] at (2, 0.5) {CIN Block};

        \node[] at (2, 1.4){\large .};
        \node[] at (2, 1.5){\large .};
        \node[] at (2, 1.6){\large .};
        
        \fill[green!50] (0, 2) rectangle (4, 3);
        \draw[] (0, 2) -- (0, 3) -- (4, 3) -- (4, 2) -- cycle;
        \node[fill=green!50] at (2, 2.5) {CIN Block};

        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,raise=5pt},very thick] (-0.3, -0.1) -- (-0.3, 3.1) node[midway,above=15pt] {};
        
        \node[] at (-1, 1.5) {$n \times$};
        
        \draw[very thick]  (0.2, 3.05) edge[->]  (0.2, 3.55);
        \draw[very thick]  (2, 3.05) edge[->] (2, 3.55);
        \draw[very thick]  (3.8, 3.05) edge[->]  (3.8, 3.55);
        
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, 3.8) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2, 3.8) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8, 3.8) {};
        
        \draw[very thick]  (0.4, 3.95) edge[->]  (1.8, 4.6);
        \draw[very thick]  (2, 4.05) edge[->] (2, 4.55);
        \draw[very thick]  (3.6, 3.95) edge[->]  (2.2, 4.6);

        \node[draw, line width=1pt, circle, fill=pink!70] at (2, 4.8) {};
        
        \node[] at (3, 4.8) {\large $\gC^{\ve_0 + \ve_r}$};
        
        \draw[very thick]  (2, 5.05) edge[->] node[midway, fill=white, text=black] {$r$-SCL} (2, 6.05);
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (2, 6.3) {};
        
        \node[] at (3, 6.3) {\large $\gC^{\ve_0 + \ve_r}$};
        
        \node[] at (2, 6.825){\large .};
        \node[] at (2, 6.925){\large .};
        \node[] at (2, 7.025){\large .};
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (2, 7.55) {};
        
        \node[] at (3, 7.55) {\large $\gC^{\ve_0 + \ve_r}$};
        
        \draw[very thick]  (2, 7.8) edge[->] node[midway, fill=white, text=black] {$r$-SCL} (2, 8.8);
        
        \node[draw, line width=1pt, circle, fill=pink!70] at (2, 9.05) {};
        
        \node[] at (3, 9.05) {\large $\gC^{\ve_0 + \ve_r}$};
        
        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,raise=5pt},very thick] (-0.3, 4.7) -- (-0.3, 9.25) node[midway,above=15pt] {};
        \node[] at (-1, 6.975) {$m \times$};

        \draw[very thick]  (1.9, 9.3) edge[->] (0.4, 9.9);
        \draw[very thick]  (2, 9.3) edge[->] (2, 9.8);
        \draw[very thick]  (2.1, 9.3) edge[->] (3.6, 9.9);
        
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, 10.05) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2, 10.05) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8, 10.05) {};
        
        \draw[very thick]  (0.2, 10.3) edge[->]  (0.2, 10.8);
        \draw[very thick]  (2, 10.3) edge[->] (2, 10.8);
        \draw[very thick]  (3.8, 10.3) edge[->]  (3.8,10.8);
        
        \fill[green!50] (0, 10.85) rectangle (4, 11.85);
        \draw[] (0, 10.85) -- (0, 11.85) -- (4, 11.85) -- (4, 10.85) -- cycle;
        \node[fill=green!50] at (2, 11.35) {CIN Block};

        \node[] at (2, 12.25){\large .};
        \node[] at (2, 12.35){\large .};
        \node[] at (2, 12.45){\large .};
        
        \fill[green!50] (0, 12.85) rectangle (4, 13.85);
        \draw[] (0, 12.85) -- (0, 13.85) -- (4, 13.85) -- (4, 12.85) -- cycle;
        \node[fill=green!50] at (2, 13.35) {CIN Block};
        
        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,raise=5pt},very thick] (-0.3, 10.75) -- (-0.3, 13.95) node[midway,above=15pt] {};
        
        \node[] at (-1, 12.35) {$k \times$};
        
        \draw[very thick]  (0.2, 13.9) edge[->]  (0.2, 14.4);
        \draw[very thick]  (2, 13.9) edge[->] (2, 14.4);
        \draw[very thick]  (3.8, 13.9) edge[->]  (3.8, 14.4);
        
        \node[draw, line width=1pt, circle, fill=magenta!70] at (0.2, 14.65) {};
        \node[draw, line width=1pt, circle, fill=yellow!50] at (2, 14.65) {};
        \node[draw, line width=1pt, circle, fill=blue!50] at (3.8, 14.65) {};
        
        \draw[very thick]  (0.4, 14.9) edge[->]  (1.8, 15.4);
        \draw[very thick]  (2, 14.9) edge[->] (2, 15.4);
        \draw[very thick]  (3.6, 14.9) edge[->]  (2.2,15.4);

        \node[draw, line width=1pt, circle, fill=gray!50] at (2, 15.65) {};
        
        \node[] at (2, 16.15) {$h_{\text{out}}$};
    \end{tikzpicture}
    }


==> tikz/subcomplex_layer.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C) at (0, 3.5) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D) at (1, 3.5) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E) at (0.5, 4.5) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F) at (0, 5.5) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G) at (1, 5.5) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H) at (0.5, 6.5) {};
    
        \begin{pgfonlayer}{background}
            \fill[blue] (C.center) -- (D.center) -- (E.center) -- cycle;
            \fill[blue] (E.center) -- (F.center) -- (G.center) -- cycle;
            \fill[blue] (F.center) -- (G.center) -- (H.center) -- cycle;
        \end{pgfonlayer}
        
        \draw[thick] (C) -- (D);
        \draw[thick] (C) -- (E);
        \draw[thick] (D) -- (E);
        \draw[thick] (E) -- (F);
        \draw[thick] (E) -- (G);
        \draw[thick] (F) -- (G);
        \draw[thick] (F) -- (H);
        \draw[thick] (G) -- (H);
        
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C1) at (3.5, 2.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D1) at (4, 2.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E1) at (3.75, 2.75) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F1) at (3.5, 3.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G1) at (4, 3.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H1) at (3.75, 3.75) {};
        
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C2) at (3.5, 4.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D2) at (4, 4.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E2) at (3.75, 4.75) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F2) at (3.5, 5.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G2) at (4, 5.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H2) at (3.75, 5.75) {};
        
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C3) at (3.5, 6.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D3) at (4, 6.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E3) at (3.75, 6.75) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F3) at (3.5, 7.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G3) at (4, 7.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H3) at (3.75, 7.75) {};
        
        \begin{pgfonlayer}{background}
            \fill[pink] (C1.center) -- (D1.center) -- (E1.center) -- cycle;
            \fill[blue] (E1.center) -- (F1.center) -- (G1.center) -- cycle;
            \fill[blue] (F1.center) -- (G1.center) -- (H1.center) -- cycle;
            
            \fill[blue] (C2.center) -- (D2.center) -- (E2.center) -- cycle;
            \fill[pink] (E2.center) -- (F2.center) -- (G2.center) -- cycle;
            \fill[blue] (F2.center) -- (G2.center) -- (H2.center) -- cycle;
            
            \fill[blue] (C3.center) -- (D3.center) -- (E3.center) -- cycle;
            \fill[blue] (E3.center) -- (F3.center) -- (G3.center) -- cycle;
            \fill[pink] (F3.center) -- (G3.center) -- (H3.center) -- cycle;
        \end{pgfonlayer}
        
        \draw[thick] (C1) -- (D1);
        \draw[thick] (C1) -- (E1);
        \draw[thick] (D1) -- (E1);
        \draw[thick] (E1) -- (F1);
        \draw[thick] (E1) -- (G1);
        \draw[thick] (F1) -- (G1);
        \draw[thick] (F1) -- (H1);
        \draw[thick] (G1) -- (H1);
        
        \draw[thick] (C2) -- (D2);
        \draw[thick] (C2) -- (E2);
        \draw[thick] (D2) -- (E2);
        \draw[thick] (E2) -- (F2);
        \draw[thick] (E2) -- (G2);
        \draw[thick] (F2) -- (G2);
        \draw[thick] (F2) -- (H2);
        \draw[thick] (G2) -- (H2);
        
        \draw[thick] (C3) -- (D3);
        \draw[thick] (C3) -- (E3);
        \draw[thick] (D3) -- (E3);
        \draw[thick] (E3) -- (F3);
        \draw[thick] (E3) -- (G3);
        \draw[thick] (F3) -- (G3);
        \draw[thick] (F3) -- (H3);
        \draw[thick] (G3) -- (H3);
    
    
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (C11) at (6.5, 2.25) {};
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (D11) at (7, 2.25) {};
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (E11) at (6.75, 2.75) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (F11) at (6.5, 3.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (G11) at (7, 3.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H11) at (6.75, 3.75) {};
        
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C22) at (6.5, 4.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D22) at (7, 4.25) {};
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (E22) at (6.75, 4.75) {};
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (F22) at (6.5, 5.25) {};
        \node[draw, circle, fill=pink, draw=pink, minimum size=4pt, inner sep=0pt] (G22) at (7, 5.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (H22) at (6.75, 5.75) {};
        
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (C33) at (6.5, 6.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (D33) at (7, 6.25) {};
        \node[draw, circle, fill=black, minimum size=4pt, inner sep=0pt] (E33) at (6.75, 6.75) {};
        \node[draw, circle, fill=pink,, draw=pink, minimum size=4pt, inner sep=0pt] (F33) at (6.5, 7.25) {};
        \node[draw, circle, fill=pink,, draw=pink, minimum size=4pt, inner sep=0pt] (G33) at (7, 7.25) {};
        \node[draw, circle, fill=pink,, draw=pink, minimum size=4pt, inner sep=0pt] (H33) at (6.75, 7.75) {};
        
        \draw[thick] (C11) -- (D11);
        \draw[thick] (C11) -- (E11);
        \draw[thick] (D11) -- (E11);
        \draw[thick] (E11) -- (F11);
        \draw[thick] (E11) -- (G11);
        \draw[thick] (F11) -- (G11);
        \draw[thick] (F11) -- (H11);
        \draw[thick] (G11) -- (H11);
        
        \draw[thick] (C22) -- (D22);
        \draw[thick] (C22) -- (E22);
        \draw[thick] (D22) -- (E22);
        \draw[thick] (E22) -- (F22);
        \draw[thick] (E22) -- (G22);
        \draw[thick] (F22) -- (G22);
        \draw[thick] (F22) -- (H22);
        \draw[thick] (G22) -- (H22);
        
        \draw[thick] (C33) -- (D33);
        \draw[thick] (C33) -- (E33);
        \draw[thick] (D33) -- (E33);
        \draw[thick] (E33) -- (F33);
        \draw[thick] (E33) -- (G33);
        \draw[thick] (F33) -- (G33);
        \draw[thick] (F33) -- (H33);
        \draw[thick] (G33) -- (H33);
    
        \fill[green!50] (12.7, 3.5) rectangle (9.5, 6.5);
        \draw[] (12.7, 3.5) -- (9.5, 3.5) -- (9.5, 6.5) -- (12.7, 6.5) -- cycle;
        \node[fill=green!50, font=\large] at (11.15, 5) {Subgraph GNN};
    
        \pgfmathdeclarerandomlist{MyRandomColors}{
            {red}
            {red!25}
            {magenta}
            {magenta!25}
            {olive}
            {olive!25}
            {brown}
            {brown!10}
            {violet}
            {violet!25}
            {gray}
            {purple}
            {yellow}
            {orange}
            {orange!25}
            {cyan}
            {green}
        }
        
        \foreach \i in {0, ..., 2} {
            \foreach \j in {0, ..., 6} {
                \pgfmathrandomitem{\RandomColor}{MyRandomColors} 
                \fill[\RandomColor] (16.25 + 2 * \i / 3 - 1.5 * \j /7, 4.25 + 1.5 * \j / 7) -- (16.25 + 2 * \i  / 3 + 2 / 3 - 1.5 * \j /7, 4.25 + 1.5 * \j / 7) --  (16.25 + 2 * \i / 3 + 1.5 / 3 - 1.5 * \j / 7, 4.25 + 1.5 * \j / 7 + 1.5 / 7) -- (16.25 + 2 * \i / 3 - 1.5 / 7 - 1.5 * \j /7, 4.25 + 1.5 * \j / 7 + 1.5 / 7) -- cycle;
            }
        }
        
        \draw[black, rounded corners=2pt, very thick] (16.25, 4.25) -- (18.27, 4.25) -- (16.77, 5.75) -- (14.75, 5.75) -- cycle;
    
        \draw[decorate, line width=3pt, decoration={brace,amplitude=5pt,mirror,raise=5pt},very thick] (3.2, 2.2) -- (4.3, 2.2) node[midway,above=15pt] {};
        
        \draw[decorate,decoration={brace,amplitude=5pt,raise=5pt},very thick] (3.2, 7.7) -- (4.3, 7.7) node[midway,above=15pt] {};
        
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},very thick] (6.15, 2.2) -- (7.35, 2.2) node[midway,above=15pt] {};
        
        \draw[decorate,decoration={brace,amplitude=5pt,raise=5pt},very thick] (6.15, 7.7) -- (7.35, 7.7) node[midway,above=15pt] {};
    
        \node[font=\large] (comma1) at (4.15, 4.25) {,};
        \node[font=\large] (comma2) at (4.15, 6.25) {,};
        
        \node[font=\large] (comma3) at (7.15, 4.25) {,};
        \node[font=\large] (comma4) at (7.15, 6.25) {,};
        
    
        \node[font=\large] at (3.75, 8.5) {$\{\gX^x\}_{x \in \gX_2}$};
        \node[font=\large] at (6.75, 8.5) {$\{\gH_{\gA_{0, 1}}^x\}_{x \in \gX_2}$};
        \node[font=\large] at (16, 6.25) {$\in \gC^{\ve_0 + \ve_2}(\gX)$};
    
        
        \draw[thick, ->,line width=0.5mm] (1.25, 6.25) -- (3, 7);
        \draw[thick, ->,line width=0.5mm] (1.25, 5) -- (3, 5);
        \draw[thick, ->,line width=0.5mm] (1.25, 3.75) -- (3, 3);
        
        \draw[thick, ->,line width=0.5mm] (4.35, 7) -- (6.15, 7);
        \draw[thick, ->,line width=0.5mm] (4.35, 5) -- (6.15, 5);
        \draw[thick, ->,line width=0.5mm] (4.35, 3) -- (6.15, 3);
        
        \draw[thick, ->,line width=0.5mm] (7.25, 7) -- (9, 6.25);
        \draw[thick, ->,line width=0.5mm] (7.25, 5) -- (9, 5);
        \draw[thick, ->,line width=0.5mm] (7.25, 3) -- (9, 3.75);
        
        \draw[thick, ->,line width=0.5mm] (13.1, 5) -- (14.85, 5);
    \end{tikzpicture}
}

